Perturb-and-Solve: Efficient Learned-Operator Conditioning for Latent Diffusion Inverse Problems

Latent diffusion models serve as powerful priors for solving inverse problems in image restoration, such as deblurring, inpainting, and super-resolution. Current methods have a trade-off between generality and efficiency. Solvers that are restricted to a fixed set of degradation operators are fast and efficient. Methods that support arbitrary degradation operators are slow and require gradients through the diffusion network. To break this bottleneck, we introduce PASEO (Perturb-And-Solve for Efficient Operator conditioning), a method that uses a small (1M parameters) learned network to degrade diffusion model predictions in latent space. PASEO supports learned degradation operators without back-propagating through the diffusion network. We efficiently sample reconstructions from an approximate posterior by combining the diffusion model's prediction with the observed image. We do this by adding noise and solving linear equations based on a local linear approximation of the learned network, without building or inverting large covariance matrices. Across super-resolution, deblurring, and inpainting on FFHQ and COCO, PASEO achieves strong perceptual quality while running up to 9x faster and using up to 34% less peak memory than the tested baselines, with the same or fewer model evaluations.

==> (inline-0) <==
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\footnotesize $\rvx$ & \footnotesize $\rvy$ & \footnotesize \paseo & \footnotesize \textsc{SILO} & \footnotesize \textsc{ReSample} & \footnotesize \textsc{PSLD} & \footnotesize \textsc{GML} & \footnotesize \textsc{LDPS} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_sr4_x-00082.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_y-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_paseo-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_silo-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_resample-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_psld-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_gml_dps-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_ldps-00082.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_x-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_y-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_paseo-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_silo-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_resample-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_psld-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_gml_dps-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_ldps-00082_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_sr4_x-00037.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_y-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_paseo-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_silo-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_resample-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_psld-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_gml_dps-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_ldps-00037.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_x-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_y-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_paseo-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_silo-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_resample-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_psld-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_gml_dps-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_ldps-00037_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_sr4_x-00017.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_y-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_paseo-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_silo-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_resample-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_psld-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_gml_dps-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_ldps-00017.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_x-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_y-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_paseo-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_silo-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_resample-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_psld-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_gml_dps-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_ldps-00017_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_sr4_x-00049.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_y-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_paseo-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_silo-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_resample-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_psld-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_gml_dps-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_ldps-00049.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_x-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_y-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_paseo-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_silo-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_resample-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_psld-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_gml_dps-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_ldps-00049_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_sr4_x-00077.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_y-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_paseo-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_silo-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_resample-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_psld-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_gml_dps-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_ldps-00077.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_x-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_y-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_paseo-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_silo-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_resample-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_psld-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_gml_dps-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr4_ldps-00077_zoom.jpg} \\
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\footnotesize $\rvx$ & \footnotesize $\rvy$ & \footnotesize \paseo & \footnotesize \textsc{SILO} & \footnotesize \textsc{ReSample} & \footnotesize \textsc{PSLD} & \footnotesize \textsc{GML} & \footnotesize \textsc{LDPS} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_sr4_x-00065.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_y-00065.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_paseo-00065.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_silo-00065.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_resample-00065.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_psld-00065.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_gml_dps-00065.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_ldps-00065.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_x-00065_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_y-00065_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_paseo-00065_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_silo-00065_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_resample-00065_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_psld-00065_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_gml_dps-00065_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_ldps-00065_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_sr4_x-00013.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_y-00013.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_paseo-00013.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_silo-00013.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_resample-00013.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_psld-00013.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_gml_dps-00013.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_ldps-00013.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_x-00013_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_y-00013_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_paseo-00013_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_silo-00013_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_resample-00013_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_psld-00013_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_gml_dps-00013_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_ldps-00013_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_sr4_x-00100.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_y-00100.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_paseo-00100.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_silo-00100.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_resample-00100.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_psld-00100.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_gml_dps-00100.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_ldps-00100.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_x-00100_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_y-00100_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_paseo-00100_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_silo-00100_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_resample-00100_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_psld-00100_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_gml_dps-00100_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_ldps-00100_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_sr4_x-00077.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_y-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_paseo-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_silo-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_resample-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_psld-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_gml_dps-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_ldps-00077.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_x-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_y-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_paseo-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_silo-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_resample-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_psld-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_gml_dps-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_ldps-00077_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_sr4_x-00017.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_y-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_paseo-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_silo-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_resample-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_psld-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_gml_dps-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_ldps-00017.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_x-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_y-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_paseo-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_silo-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_resample-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_psld-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_gml_dps-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr4_ldps-00017_zoom.jpg} \\
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\footnotesize $\rvx$ & \footnotesize $\rvy$ & \footnotesize \paseo & \footnotesize \textsc{SILO} & \footnotesize \textsc{ReSample} & \footnotesize \textsc{PSLD} & \footnotesize \textsc{GML} & \footnotesize \textsc{LDPS} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_sr8_x-00017.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_y-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_paseo-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_silo-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_resample-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_psld-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_gml_dps-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_ldps-00017.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_x-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_y-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_paseo-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_silo-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_resample-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_psld-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_gml_dps-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_ldps-00017_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_sr8_x-00082.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_y-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_paseo-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_silo-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_resample-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_psld-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_gml_dps-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_ldps-00082.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_x-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_y-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_paseo-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_silo-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_resample-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_psld-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_gml_dps-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_ldps-00082_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_sr8_x-00037.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_y-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_paseo-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_silo-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_resample-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_psld-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_gml_dps-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_ldps-00037.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_x-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_y-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_paseo-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_silo-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_resample-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_psld-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_gml_dps-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_ldps-00037_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_sr8_x-00095.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_y-00095.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_paseo-00095.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_silo-00095.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_resample-00095.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_psld-00095.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_gml_dps-00095.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_ldps-00095.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_x-00095_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_y-00095_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_paseo-00095_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_silo-00095_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_resample-00095_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_psld-00095_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_gml_dps-00095_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_ldps-00095_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_sr8_x-00049.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_y-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_paseo-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_silo-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_resample-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_psld-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_gml_dps-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_ldps-00049.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_x-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_y-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_paseo-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_silo-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_resample-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_psld-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_gml_dps-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_sr8_ldps-00049_zoom.jpg} \\
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\footnotesize $\rvx$ & \footnotesize $\rvy$ & \footnotesize \paseo & \footnotesize \textsc{SILO} & \footnotesize \textsc{ReSample} & \footnotesize \textsc{PSLD} & \footnotesize \textsc{GML} & \footnotesize \textsc{LDPS} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_sr8_x-00017.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_y-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_paseo-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_silo-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_resample-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_psld-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_gml_dps-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_ldps-00017.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_x-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_y-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_paseo-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_silo-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_resample-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_psld-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_gml_dps-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_ldps-00017_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_sr8_x-00053.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_y-00053.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_paseo-00053.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_silo-00053.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_resample-00053.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_psld-00053.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_gml_dps-00053.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_ldps-00053.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_x-00053_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_y-00053_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_paseo-00053_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_silo-00053_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_resample-00053_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_psld-00053_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_gml_dps-00053_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_ldps-00053_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_sr8_x-00077.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_y-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_paseo-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_silo-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_resample-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_psld-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_gml_dps-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_ldps-00077.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_x-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_y-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_paseo-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_silo-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_resample-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_psld-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_gml_dps-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_ldps-00077_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_sr8_x-00073.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_y-00073.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_paseo-00073.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_silo-00073.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_resample-00073.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_psld-00073.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_gml_dps-00073.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_ldps-00073.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_x-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_y-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_paseo-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_silo-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_resample-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_psld-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_gml_dps-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_ldps-00073_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_sr8_x-00099.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_y-00099.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_paseo-00099.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_silo-00099.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_resample-00099.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_psld-00099.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_gml_dps-00099.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_ldps-00099.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_x-00099_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_y-00099_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_paseo-00099_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_silo-00099_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_resample-00099_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_psld-00099_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_gml_dps-00099_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_sr8_ldps-00099_zoom.jpg} \\
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\footnotesize $\rvx$ & \footnotesize $\rvy$ & \footnotesize \paseo & \footnotesize \textsc{SILO} & \footnotesize \textsc{ReSample} & \footnotesize \textsc{PSLD} & \footnotesize \textsc{GML} & \footnotesize \textsc{LDPS} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_blur_x-00017.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_y-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_paseo-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_silo-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_resample-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_psld-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_gml_dps-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_ldps-00017.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_x-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_y-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_paseo-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_silo-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_resample-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_psld-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_gml_dps-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_ldps-00017_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_blur_x-00037.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_y-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_paseo-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_silo-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_resample-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_psld-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_gml_dps-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_ldps-00037.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_x-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_y-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_paseo-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_silo-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_resample-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_psld-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_gml_dps-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_ldps-00037_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_blur_x-00082.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_y-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_paseo-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_silo-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_resample-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_psld-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_gml_dps-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_ldps-00082.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_x-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_y-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_paseo-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_silo-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_resample-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_psld-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_gml_dps-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_ldps-00082_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_blur_x-00049.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_y-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_paseo-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_silo-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_resample-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_psld-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_gml_dps-00049.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_ldps-00049.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_x-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_y-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_paseo-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_silo-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_resample-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_psld-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_gml_dps-00049_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_ldps-00049_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_blur_x-00056.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_y-00056.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_paseo-00056.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_silo-00056.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_resample-00056.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_psld-00056.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_gml_dps-00056.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_ldps-00056.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_x-00056_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_y-00056_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_paseo-00056_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_silo-00056_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_resample-00056_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_psld-00056_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_gml_dps-00056_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_blur_ldps-00056_zoom.jpg} \\
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\footnotesize $\rvx$ & \footnotesize $\rvy$ & \footnotesize \paseo & \footnotesize \textsc{SILO} & \footnotesize \textsc{ReSample} & \footnotesize \textsc{PSLD} & \footnotesize \textsc{GML} & \footnotesize \textsc{LDPS} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_blur_x-00077.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_y-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_paseo-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_silo-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_resample-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_psld-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_gml_dps-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_ldps-00077.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_x-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_y-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_paseo-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_silo-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_resample-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_psld-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_gml_dps-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_ldps-00077_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_blur_x-00046.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_y-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_paseo-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_silo-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_resample-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_psld-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_gml_dps-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_ldps-00046.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_x-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_y-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_paseo-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_silo-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_resample-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_psld-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_gml_dps-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_ldps-00046_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_blur_x-00029.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_y-00029.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_paseo-00029.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_silo-00029.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_resample-00029.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_psld-00029.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_gml_dps-00029.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_ldps-00029.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_x-00029_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_y-00029_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_paseo-00029_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_silo-00029_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_resample-00029_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_psld-00029_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_gml_dps-00029_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_ldps-00029_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_blur_x-00037.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_y-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_paseo-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_silo-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_resample-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_psld-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_gml_dps-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_ldps-00037.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_x-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_y-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_paseo-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_silo-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_resample-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_psld-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_gml_dps-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_ldps-00037_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_blur_x-00017.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_y-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_paseo-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_silo-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_resample-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_psld-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_gml_dps-00017.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_ldps-00017.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_x-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_y-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_paseo-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_silo-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_resample-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_psld-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_gml_dps-00017_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_blur_ldps-00017_zoom.jpg} \\
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\scriptsize $\rvx$ & \scriptsize $\rvy$ & \scriptsize \paseo & \scriptsize \textsc{SILO} & \scriptsize \textsc{ReSample} & \scriptsize \textsc{PSLD} & \scriptsize \textsc{GML} & \scriptsize \textsc{LDPS} & \scriptsize \textsc{DING} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_inpaint_x-00052.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_y-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_paseo-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_silo-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_resample-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_psld-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_gml_dps-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ldps-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ding-00052.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_x-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_y-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_paseo-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_silo-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_resample-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_psld-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_gml_dps-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ldps-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ding-00052_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_inpaint_x-00061.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_y-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_paseo-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_silo-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_resample-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_psld-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_gml_dps-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ldps-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ding-00061.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_x-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_y-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_paseo-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_silo-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_resample-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_psld-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_gml_dps-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ldps-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ding-00061_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_inpaint_x-00077.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_y-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_paseo-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_silo-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_resample-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_psld-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_gml_dps-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ldps-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ding-00077.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_x-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_y-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_paseo-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_silo-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_resample-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_psld-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_gml_dps-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ldps-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ding-00077_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_inpaint_x-00082.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_y-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_paseo-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_silo-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_resample-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_psld-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_gml_dps-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ldps-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ding-00082.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_x-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_y-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_paseo-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_silo-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_resample-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_psld-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_gml_dps-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ldps-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ding-00082_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_inpaint_x-00074.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_y-00074.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_paseo-00074.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_silo-00074.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_resample-00074.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_psld-00074.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_gml_dps-00074.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ldps-00074.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ding-00074.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_x-00074_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_y-00074_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_paseo-00074_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_silo-00074_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_resample-00074_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_psld-00074_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_gml_dps-00074_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ldps-00074_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_inpaint_ding-00074_zoom.jpg} \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\scriptsize $\rvx$ & \scriptsize $\rvy$ & \scriptsize \paseo & \scriptsize \textsc{SILO} & \scriptsize \textsc{ReSample} & \scriptsize \textsc{PSLD} & \scriptsize \textsc{GML} & \scriptsize \textsc{LDPS} & \scriptsize \textsc{DING} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_inpaint_x-00061.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_y-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_paseo-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_silo-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_resample-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_psld-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_gml_dps-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ldps-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ding-00061.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_x-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_y-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_paseo-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_silo-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_resample-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_psld-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_gml_dps-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ldps-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ding-00061_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_inpaint_x-00073.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_y-00073.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_paseo-00073.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_silo-00073.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_resample-00073.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_psld-00073.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_gml_dps-00073.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ldps-00073.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ding-00073.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_x-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_y-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_paseo-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_silo-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_resample-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_psld-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_gml_dps-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ldps-00073_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ding-00073_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_inpaint_x-00028.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_y-00028.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_paseo-00028.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_silo-00028.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_resample-00028.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_psld-00028.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_gml_dps-00028.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ldps-00028.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ding-00028.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_x-00028_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_y-00028_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_paseo-00028_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_silo-00028_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_resample-00028_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_psld-00028_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_gml_dps-00028_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ldps-00028_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ding-00028_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_inpaint_x-00082.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_y-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_paseo-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_silo-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_resample-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_psld-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_gml_dps-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ldps-00082.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ding-00082.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_x-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_y-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_paseo-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_silo-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_resample-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_psld-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_gml_dps-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ldps-00082_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ding-00082_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_inpaint_x-00037.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_y-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_paseo-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_silo-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_resample-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_psld-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_gml_dps-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ldps-00037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ding-00037.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_x-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_y-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_paseo-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_silo-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_resample-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_psld-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_gml_dps-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ldps-00037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_inpaint_ding-00037_zoom.jpg} \\
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\footnotesize $\rvx$ & \footnotesize $\rvy$ & \footnotesize \paseo & \footnotesize \textsc{SILO} & \footnotesize \textsc{ReSample} & \footnotesize \textsc{GML} & \footnotesize \textsc{LDPS} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_jpeg_x-00077.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_y-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_paseo-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_silo-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_resample-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_gml_dps-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_ldps-00077.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_x-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_y-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_paseo-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_silo-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_resample-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_gml_dps-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_ldps-00077_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_jpeg_x-00061.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_y-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_paseo-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_silo-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_resample-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_gml_dps-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_ldps-00061.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_x-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_y-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_paseo-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_silo-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_resample-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_gml_dps-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_ldps-00061_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_jpeg_x-00052.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_y-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_paseo-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_silo-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_resample-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_gml_dps-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_ldps-00052.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_x-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_y-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_paseo-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_silo-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_resample-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_gml_dps-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_ldps-00052_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_jpeg_x-00065.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_y-00065.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_paseo-00065.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_silo-00065.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_resample-00065.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_gml_dps-00065.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_ldps-00065.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_x-00065_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_y-00065_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_paseo-00065_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_silo-00065_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_resample-00065_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_gml_dps-00065_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_ldps-00065_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_rv_jpeg_x-00046.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_y-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_paseo-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_silo-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_resample-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_gml_dps-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_ldps-00046.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_x-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_y-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_paseo-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_silo-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_resample-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_gml_dps-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_rv_jpeg_ldps-00046_zoom.jpg} \\
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\footnotesize $\rvx$ & \footnotesize $\rvy$ & \footnotesize \paseo & \footnotesize \textsc{SILO} & \footnotesize \textsc{ReSample} & \footnotesize \textsc{GML} & \footnotesize \textsc{LDPS} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_jpeg_x-00061.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_y-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_paseo-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_silo-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_resample-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_gml_dps-00061.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_ldps-00061.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_x-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_y-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_paseo-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_silo-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_resample-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_gml_dps-00061_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_ldps-00061_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_jpeg_x-00052.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_y-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_paseo-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_silo-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_resample-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_gml_dps-00052.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_ldps-00052.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_x-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_y-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_paseo-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_silo-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_resample-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_gml_dps-00052_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_ldps-00052_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_jpeg_x-00077.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_y-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_paseo-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_silo-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_resample-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_gml_dps-00077.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_ldps-00077.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_x-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_y-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_paseo-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_silo-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_resample-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_gml_dps-00077_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_ldps-00077_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_jpeg_x-00075.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_y-00075.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_paseo-00075.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_silo-00075.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_resample-00075.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_gml_dps-00075.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_ldps-00075.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_x-00075_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_y-00075_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_paseo-00075_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_silo-00075_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_resample-00075_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_gml_dps-00075_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_ldps-00075_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/ffhq_sd35_jpeg_x-00046.jpg}{128}{176}{384}{304} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_y-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_paseo-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_silo-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_resample-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_gml_dps-00046.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_ldps-00046.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_x-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_y-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_paseo-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_silo-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_resample-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_gml_dps-00046_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/ffhq_sd35_jpeg_ldps-00046_zoom.jpg} \\
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\scriptsize $\rvx$ & \scriptsize $\rvy$ & \scriptsize \paseo & \scriptsize \textsc{ReSample} & \scriptsize \textsc{DAPS} & \scriptsize \textsc{RedDiff} & \scriptsize \textsc{FlowDPS} & \scriptsize \textsc{FlowChef} & \scriptsize \textsc{PnP-Flow} & \scriptsize \textsc{PSLD} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_sr4_x-000000008844.jpg}{256}{208}{512}{336} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_y-000000008844.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_paseo-000000008844.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_resample-000000008844.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_daps-000000008844.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_reddiff-000000008844.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_dps-000000008844.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_chef-000000008844.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_pnp_flow-000000008844.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_psld-000000008844.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_x-000000008844_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_y-000000008844_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_paseo-000000008844_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_resample-000000008844_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_daps-000000008844_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_reddiff-000000008844_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_dps-000000008844_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_chef-000000008844_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_pnp_flow-000000008844_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_psld-000000008844_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_sr4_x-000000002473.jpg}{224}{336}{480}{464} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_y-000000002473.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_paseo-000000002473.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_resample-000000002473.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_daps-000000002473.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_reddiff-000000002473.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_dps-000000002473.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_chef-000000002473.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_pnp_flow-000000002473.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_psld-000000002473.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_x-000000002473_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_y-000000002473_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_paseo-000000002473_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_resample-000000002473_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_daps-000000002473_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_reddiff-000000002473_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_dps-000000002473_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_chef-000000002473_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_pnp_flow-000000002473_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_psld-000000002473_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_sr4_x-000000001353.jpg}{160}{144}{416}{272} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_y-000000001353.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_paseo-000000001353.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_resample-000000001353.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_daps-000000001353.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_reddiff-000000001353.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_dps-000000001353.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_chef-000000001353.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_pnp_flow-000000001353.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_psld-000000001353.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_x-000000001353_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_y-000000001353_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_paseo-000000001353_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_resample-000000001353_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_daps-000000001353_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_reddiff-000000001353_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_dps-000000001353_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_chef-000000001353_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_pnp_flow-000000001353_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_psld-000000001353_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_sr4_x-000000007991.jpg}{256}{304}{512}{432} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_y-000000007991.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_paseo-000000007991.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_resample-000000007991.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_daps-000000007991.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_reddiff-000000007991.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_dps-000000007991.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_chef-000000007991.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_pnp_flow-000000007991.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_psld-000000007991.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_x-000000007991_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_y-000000007991_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_paseo-000000007991_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_resample-000000007991_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_daps-000000007991_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_reddiff-000000007991_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_dps-000000007991_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_chef-000000007991_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_pnp_flow-000000007991_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_psld-000000007991_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_sr4_x-000000002149.jpg}{256}{352}{512}{480} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_y-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_paseo-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_resample-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_daps-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_reddiff-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_dps-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_chef-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_pnp_flow-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_psld-000000002149.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_x-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_y-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_paseo-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_resample-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_daps-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_reddiff-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_dps-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_flow_chef-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_pnp_flow-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr4_psld-000000002149_zoom.jpg} \\
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\scriptsize $\rvx$ & \scriptsize $\rvy$ & \scriptsize \paseo & \scriptsize \textsc{ReSample} & \scriptsize \textsc{DAPS} & \scriptsize \textsc{RedDiff} & \scriptsize \textsc{FlowDPS} & \scriptsize \textsc{FlowChef} & \scriptsize \textsc{PnP-Flow} & \scriptsize \textsc{PSLD} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_sr8_x-000000002149.jpg}{256}{352}{512}{480} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_y-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_paseo-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_resample-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_daps-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_reddiff-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_dps-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_chef-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_pnp_flow-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_psld-000000002149.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_x-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_y-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_paseo-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_resample-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_daps-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_reddiff-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_dps-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_chef-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_pnp_flow-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_psld-000000002149_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_sr8_x-000000007784.jpg}{64}{192}{320}{320} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_y-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_paseo-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_resample-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_daps-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_reddiff-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_dps-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_chef-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_pnp_flow-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_psld-000000007784.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_x-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_y-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_paseo-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_resample-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_daps-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_reddiff-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_dps-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_chef-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_pnp_flow-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_psld-000000007784_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_sr8_x-000000005477.jpg}{256}{304}{512}{432} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_y-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_paseo-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_resample-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_daps-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_reddiff-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_dps-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_chef-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_pnp_flow-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_psld-000000005477.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_x-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_y-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_paseo-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_resample-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_daps-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_reddiff-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_dps-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_chef-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_pnp_flow-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_psld-000000005477_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_sr8_x-000000004395.jpg}{208}{384}{464}{512} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_y-000000004395.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_paseo-000000004395.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_resample-000000004395.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_daps-000000004395.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_reddiff-000000004395.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_dps-000000004395.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_chef-000000004395.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_pnp_flow-000000004395.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_psld-000000004395.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_x-000000004395_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_y-000000004395_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_paseo-000000004395_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_resample-000000004395_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_daps-000000004395_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_reddiff-000000004395_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_dps-000000004395_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_chef-000000004395_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_pnp_flow-000000004395_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_psld-000000004395_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_sr8_x-000000008021.jpg}{256}{0}{512}{128} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_y-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_paseo-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_resample-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_daps-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_reddiff-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_dps-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_chef-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_pnp_flow-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_psld-000000008021.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_x-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_y-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_paseo-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_resample-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_daps-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_reddiff-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_dps-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_flow_chef-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_pnp_flow-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_sr8_psld-000000008021_zoom.jpg} \\
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\scriptsize $\rvx$ & \scriptsize $\rvy$ & \scriptsize \paseo & \scriptsize \textsc{ReSample} & \scriptsize \textsc{DAPS} & \scriptsize \textsc{RedDiff} & \scriptsize \textsc{FlowDPS} & \scriptsize \textsc{FlowChef} & \scriptsize \textsc{PnP-Flow} & \scriptsize \textsc{PSLD} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_blur_x-000000007784.jpg}{64}{192}{320}{320} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_y-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_paseo-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_resample-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_daps-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_reddiff-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_dps-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_chef-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_pnp_flow-000000007784.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_psld-000000007784.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_x-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_y-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_paseo-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_resample-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_daps-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_reddiff-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_dps-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_chef-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_pnp_flow-000000007784_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_psld-000000007784_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_blur_x-000000002149.jpg}{256}{352}{512}{480} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_y-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_paseo-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_resample-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_daps-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_reddiff-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_dps-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_chef-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_pnp_flow-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_psld-000000002149.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_x-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_y-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_paseo-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_resample-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_daps-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_reddiff-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_dps-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_chef-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_pnp_flow-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_psld-000000002149_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_blur_x-000000001761.jpg}{256}{384}{512}{512} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_y-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_paseo-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_resample-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_daps-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_reddiff-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_dps-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_chef-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_pnp_flow-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_psld-000000001761.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_x-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_y-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_paseo-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_resample-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_daps-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_reddiff-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_dps-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_chef-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_pnp_flow-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_psld-000000001761_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_blur_x-000000008021.jpg}{256}{0}{512}{128} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_y-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_paseo-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_resample-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_daps-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_reddiff-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_dps-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_chef-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_pnp_flow-000000008021.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_psld-000000008021.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_x-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_y-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_paseo-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_resample-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_daps-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_reddiff-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_dps-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_chef-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_pnp_flow-000000008021_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_psld-000000008021_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_blur_x-000000005477.jpg}{256}{304}{512}{432} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_y-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_paseo-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_resample-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_daps-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_reddiff-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_dps-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_chef-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_pnp_flow-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_psld-000000005477.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_x-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_y-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_paseo-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_resample-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_daps-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_reddiff-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_dps-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_flow_chef-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_pnp_flow-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_blur_psld-000000005477_zoom.jpg} \\
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\scriptsize $\rvx$ & \scriptsize $\rvy$ & \scriptsize \paseo & \scriptsize \textsc{ReSample} & \scriptsize \textsc{DAPS} & \scriptsize \textsc{RedDiff} & \scriptsize \textsc{FlowDPS} & \scriptsize \textsc{FlowChef} & \scriptsize \textsc{PnP-Flow} & \scriptsize \textsc{PSLD} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_inpaint_x-000000001761.jpg}{128}{192}{384}{320} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_y-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_paseo-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_resample-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_daps-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_reddiff-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_dps-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_chef-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_pnp_flow-000000001761.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_psld-000000001761.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_x-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_y-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_paseo-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_resample-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_daps-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_reddiff-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_dps-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_chef-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_pnp_flow-000000001761_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_psld-000000001761_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_inpaint_x-000000002149.jpg}{128}{192}{384}{320} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_y-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_paseo-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_resample-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_daps-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_reddiff-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_dps-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_chef-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_pnp_flow-000000002149.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_psld-000000002149.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_x-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_y-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_paseo-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_resample-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_daps-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_reddiff-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_dps-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_chef-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_pnp_flow-000000002149_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_psld-000000002149_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_inpaint_x-000000008532.jpg}{128}{192}{384}{320} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_y-000000008532.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_paseo-000000008532.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_resample-000000008532.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_daps-000000008532.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_reddiff-000000008532.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_dps-000000008532.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_chef-000000008532.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_pnp_flow-000000008532.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_psld-000000008532.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_x-000000008532_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_y-000000008532_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_paseo-000000008532_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_resample-000000008532_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_daps-000000008532_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_reddiff-000000008532_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_dps-000000008532_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_chef-000000008532_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_pnp_flow-000000008532_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_psld-000000008532_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_inpaint_x-000000005477.jpg}{128}{192}{384}{320} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_y-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_paseo-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_resample-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_daps-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_reddiff-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_dps-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_chef-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_pnp_flow-000000005477.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_psld-000000005477.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_x-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_y-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_paseo-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_resample-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_daps-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_reddiff-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_dps-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_chef-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_pnp_flow-000000005477_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_psld-000000005477_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_inpaint_x-000000006818.jpg}{128}{192}{384}{320} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_y-000000006818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_paseo-000000006818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_resample-000000006818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_daps-000000006818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_reddiff-000000006818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_dps-000000006818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_chef-000000006818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_pnp_flow-000000006818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_psld-000000006818.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_x-000000006818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_y-000000006818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_paseo-000000006818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_resample-000000006818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_daps-000000006818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_reddiff-000000006818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_dps-000000006818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_flow_chef-000000006818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_pnp_flow-000000006818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_inpaint_psld-000000006818_zoom.jpg} \\
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\scriptsize $\rvx$ & \scriptsize $\rvy$ & \scriptsize \paseo & \scriptsize \textsc{ReSample} & \scriptsize \textsc{DAPS} & \scriptsize \textsc{RedDiff} & \scriptsize \textsc{FlowDPS} & \scriptsize \textsc{FlowChef} & \scriptsize \textsc{PnP-Flow} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_jpeg_x-000000001818.jpg}{192}{384}{448}{512} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_y-000000001818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_paseo-000000001818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_resample-000000001818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_daps-000000001818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_reddiff-000000001818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_dps-000000001818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_chef-000000001818.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_pnp_flow-000000001818.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_x-000000001818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_y-000000001818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_paseo-000000001818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_resample-000000001818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_daps-000000001818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_reddiff-000000001818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_dps-000000001818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_chef-000000001818_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_pnp_flow-000000001818_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_jpeg_x-000000002299.jpg}{32}{144}{288}{272} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_y-000000002299.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_paseo-000000002299.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_resample-000000002299.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_daps-000000002299.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_reddiff-000000002299.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_dps-000000002299.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_chef-000000002299.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_pnp_flow-000000002299.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_x-000000002299_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_y-000000002299_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_paseo-000000002299_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_resample-000000002299_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_daps-000000002299_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_reddiff-000000002299_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_dps-000000002299_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_chef-000000002299_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_pnp_flow-000000002299_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_jpeg_x-000000006012.jpg}{224}{0}{480}{128} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_y-000000006012.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_paseo-000000006012.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_resample-000000006012.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_daps-000000006012.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_reddiff-000000006012.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_dps-000000006012.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_chef-000000006012.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_pnp_flow-000000006012.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_x-000000006012_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_y-000000006012_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_paseo-000000006012_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_resample-000000006012_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_daps-000000006012_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_reddiff-000000006012_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_dps-000000006012_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_chef-000000006012_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_pnp_flow-000000006012_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_jpeg_x-000000005001.jpg}{160}{0}{416}{128} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_y-000000005001.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_paseo-000000005001.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_resample-000000005001.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_daps-000000005001.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_reddiff-000000005001.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_dps-000000005001.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_chef-000000005001.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_pnp_flow-000000005001.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_x-000000005001_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_y-000000005001_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_paseo-000000005001_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_resample-000000005001_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_daps-000000005001_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_reddiff-000000005001_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_dps-000000005001_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_chef-000000005001_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_pnp_flow-000000005001_zoom.jpg} \\[3pt]
\aqbox{figures/appendix/qual/coco_sd35_jpeg_x-000000005037.jpg}{144}{208}{400}{336} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_y-000000005037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_paseo-000000005037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_resample-000000005037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_daps-000000005037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_reddiff-000000005037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_dps-000000005037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_chef-000000005037.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_pnp_flow-000000005037.jpg} \\[1pt]
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_x-000000005037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_y-000000005037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_paseo-000000005037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_resample-000000005037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_daps-000000005037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_reddiff-000000005037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_dps-000000005037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_flow_chef-000000005037_zoom.jpg} &
\includegraphics[width=\aqw]{figures/appendix/qual/coco_sd35_jpeg_pnp_flow-000000005037_zoom.jpg} \\
\end{tabular}

==> figures/method_step_print.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,>=Latex]
\colorlet{pixelbg}{violet!8}
\colorlet{latentbg}{orange!10}
\colorlet{stepbg}{black!5}
\definecolor{measclr}{HTML}{E06010}
\definecolor{condclr}{HTML}{2E7D32}
\definecolor{stepmeanclr}{HTML}{1D4ED8}
\tikzset{
  region/.style={rounded corners=4pt,draw=black!25,line width=.5pt},
  thumb/.style={inner sep=0pt,draw=black!40,line width=.4pt},
  trap/.style={trapezium,trapezium angle=65,shape border rotate=180,
    draw=black!55,fill=blue!18,inner sep=2pt,align=center},
  state/.style={circle,draw=black!55,inner sep=0pt,minimum size=7mm,
    path picture={\node at (path picture bounding box.center)
    {\includegraphics[width=7.4mm]{#1}};}},
  card/.style={rounded corners=3pt,draw=condclr!75,fill=white,
    line width=.6pt,inner sep=0pt,minimum height=43.2mm},
  chip/.style={rounded corners=2pt,draw=black!35,fill=black!9,
    inner sep=3pt,align=center},
  operation/.style={rounded corners=2pt,draw=condclr!50,fill=green!3,
    inner sep=2pt,align=center,minimum width=31mm},
  badge/.style={circle,fill=condclr,text=white,font=\footnotesize\bfseries,
    inner sep=0pt,minimum size=3.8mm},
  ttl/.style={font=\footnotesize\bfseries,anchor=north,align=center,inner sep=1pt},
  flow/.style={-{Latex[length=1.5mm,width=1.05mm]},draw=black!70,line width=.7pt},
  innerflow/.style={-{Latex[length=1.3mm,width=.9mm]},draw=black!70,line width=.7pt},
  meas/.style={-{Latex[length=1.5mm,width=1.05mm]},draw=measclr,line width=.8pt},
  latent/.style={-{Latex[length=1.5mm,width=1.05mm]},draw=condclr!90,line width=.75pt},
  lbl/.style={text=black!65,align=center},
  statevar/.style={lbl,text=black,anchor=south,fill=latentbg,inner sep=1pt},
  pt/.style={circle,fill,inner sep=1.25pt},
  wig/.style={-{Latex[length=1.3mm]},decorate,line width=.65pt,
    decoration={snake,amplitude=.3mm,segment length=1mm,post length=1mm}}
}

\node[thumb] (ymeas) at (.72,5.43)
  {\includegraphics[width=7mm]{figures/thumbs/y_inpaint.png}};
\node[text=measclr,inner sep=1pt] (ysymbol) at (.16,5.43) {$\rvy$};
\node[lbl,anchor=south] (ylab) at (.72,5.82) {\strut Degraded image};
\node[trap,shape border rotate=270,minimum width=7mm] (Enc) at (2.50,5.43)
  {$\gE$};
\node[lbl,anchor=south west,inner sep=1pt] (etag) at (3.05,5.83) {Encode once};
\node[text=measclr,anchor=south,inner sep=1pt] (yz) at (5.12,5.49) {$\rvy_z$};
\draw[meas] (ymeas) -- (Enc);
\node[thumb] (xrec) at (15.25,5.43)
  {\includegraphics[width=7mm]{figures/thumbs/xhat_inpaint.png}};
\node[inner sep=1pt] (xsymbol) at (15.79,5.43) {$\hat{\rvx}$};
\node[lbl,anchor=south] (xlab) at (15.25,5.82) {\strut Reconstruction};
\node[trap,minimum width=7mm] (Dec) at (15.25,4.47) {$\gD$};
\draw[flow] (Dec) -- (xrec);
\node[state={figures/thumbs/xt_in.png}] (xin) at (.5,2.57) {};
\node[lbl,anchor=south] (xinlab) at (.5,3.40) {Current\\state};
\node[state={figures/thumbs/xt_out.png}] (xout) at (15.25,2.57) {};
\draw[flow] (xout.north) -- (Dec.south);
\node[statevar] (xinvar) at ([yshift=2pt]xin.north) {$\rvx_{t_{k+1}}$};
\node[statevar] (xoutlab) at ([yshift=2pt]xout.north) {$\rvx_{t_k}$};
\node[lbl,fill=latentbg,inner sep=2pt] (done) at (15.25,3.70)
  {After all\\diffusion steps};

\begin{scope}[yshift=5.5mm]
\node[card,minimum width=43mm,minimum height=53.2mm] (c1) at (3.42,1.56) {};
\node[ttl] at (3.42,4.10) {Form a clean prior};
\node[chip,minimum width=35mm,inner sep=2pt] (den) at (3.42,3.29)
  {Denoiser $\to$ step mean ${\color{stepmeanclr}\rvm_{t_k}}$\\standard deviation $\eta_k$};
\node[chip,minimum width=35mm,inner sep=2pt] (proxy) at (3.42,2.44)
  {$\rvx_{t_k}^{\mathrm{pxy}}\sim\mathbf{N}({\color{stepmeanclr}\rvm_{t_k}},\eta_k^2\rmI)$};
\draw[innerflow] (den.south) -- (proxy.north);
\node[chip,minimum width=35mm,inner sep=2pt] (proxynoise) at (3.42,1.54)
  {Predict proxy noise\\$\hat{\rvx}_1'=\hat{\rvx}_1^\theta(\rvx_{t_k}^{\mathrm{pxy}},t_k)$};
\draw[innerflow] (proxy.south) -- (proxynoise.north);
\node[operation,minimum width=35mm,inner sep=2pt] (priormean) at (3.42,.40)
  {\textbf{Remove noise, rescale}\\
  ${\color{condclr}\vmu_z}=\big({\color{stepmeanclr}\rvm_{t_k}}-\sigma_{t_k}\hat{\rvx}_1'\big)/\alpha_{t_k}$};
\node[operation,minimum width=30mm,inner sep=2pt] (priorstd) at (3.42,-.56)
  {\textbf{Rescale spread}\\
  ${\color{condclr}\eta_z}=\eta_k/\alpha_{t_k}$};
\draw[innerflow] ([xshift=2pt]den.south west) |- (1.46,2.86) -- (1.46,.40) -- (priormean.west);
\draw[innerflow] (1.46,.40) -- (1.46,-.56) -- (priorstd.west);
\draw[innerflow] (proxynoise.south) -- (priormean.north);
\draw[draw=condclr!90,line width=.75pt] (priormean.east) -- (5.40,.40) -- (5.40,-.56);
\draw[draw=condclr!90,line width=.75pt] (priorstd.east) -- (5.40,-.56);
\fill[condclr] (5.40,-.56) circle (.025);

\begin{scope}[xshift=14mm]
\node[card,minimum width=28mm,minimum height=43.2mm] (c2) at (6.13,2.06) {};
\node[ttl] at (6.13,4.10) {Add sampling noise};
\path[fill=measclr!10] (4.93,2.85)
  -- plot[domain=4.93:7.33,samples=61]
    (\x,{2.85+.60*exp(-((\x-6.13)^2)/(2*.26^2))})
  -- (7.33,2.85) -- cycle;
\draw[measclr,line width=.7pt] plot[domain=4.93:7.33,samples=61]
  (\x,{2.85+.60*exp(-((\x-6.13)^2)/(2*.26^2))});
\draw[measclr!65,line width=.45pt] (4.90,2.85) -- (7.36,2.85);
\draw[measclr!65,dashed,line width=.4pt] (6.13,2.85) -- (6.13,3.45);
\draw[{Latex[length=.7mm]}-{Latex[length=.7mm]},measclr,line width=.45pt]
  (6.13,3.58) -- node[above,inner sep=1pt,text=measclr] {$r$} (6.39,3.58);
\node[text=measclr,inner sep=1pt] (obscenter) at (6.13,2.64) {$\rvy_z$};
\fill[measclr] (6.675,2.805) rectangle ++(.09,.09);
\draw[measclr!65,line width=.4pt] (6.72,2.80) -- (6.72,2.40);
\node[lbl,inner sep=1pt] (obsdraw) at (6.40,2.24)
  {draw ${\color{measclr}\tilde{\rvy}_z}$};
\path[fill=condclr!10] (4.93,1.13)
  -- plot[domain=4.93:7.33,samples=61]
    (\x,{1.13+(.60*.26/.43)*exp(-((\x-6.13)^2)/(2*.43^2))})
  -- (7.33,1.13) -- cycle;
\draw[condclr,line width=.7pt] plot[domain=4.93:7.33,samples=61]
  (\x,{1.13+(.60*.26/.43)*exp(-((\x-6.13)^2)/(2*.43^2))});
\draw[condclr!65,line width=.45pt] (4.90,1.13) -- (7.36,1.13);
\draw[condclr!65,dashed,line width=.4pt] (6.13,1.13) -- (6.13,{1.13+.60*.26/.43});
\draw[{Latex[length=.7mm]}-{Latex[length=.7mm]},condclr,line width=.45pt]
  (6.13,1.62) -- node[above,inner sep=1pt,text=condclr] {$\eta_z$} (6.56,1.62);
\node[text=condclr,inner sep=1pt] (priorcenter) at (6.13,.92) {$\vmu_z$};
\node[pt,condclr] at (6.72,1.13) {};
\draw[condclr!65,line width=.4pt] (6.72,1.08) -- (6.72,.66);
\node[lbl,inner sep=1pt] (priordraw) at (6.40,.51)
  {draw ${\color{condclr}\tilde{\vmu}_z}$};

\node[card,minimum width=45mm,minimum height=43.2mm] (c3) at (10.39,2.06) {};
\node[ttl] at (10.39,4.10) {Use the observed input};
\node[lbl,inner sep=1pt] (candidate) at (10.18,3.38)
  {Clean estimate ${\color{condclr}\rvz_0^{j}}$};
\node[operation] (predict) at (10.18,2.43)
  {\textbf{Predict its degradation}\\learned model $\rmH_\psi$};
\node[operation,draw=measclr!65,fill=orange!5] (compare) at (10.18,1.53)
  {\textbf{Compare with input} ${\color{measclr}\tilde{\rvy}_z}$};
\node[operation] (correct) at (10.18,.51)
  {\textbf{Correct estimate} ${\color{condclr}\rvz_0^{j+1}}$\\local linear solve};
\draw[innerflow] (candidate.south) -- (predict.north);
\draw[innerflow] (predict.south) -- (compare.north);
\draw[innerflow] (compare.south) -- (correct.north);
\draw[latent] (correct.east) -- (12.28,.51) -- (12.28,3.38) -- (candidate.east);
\node[rotate=90,text=condclr,fill=white,inner sep=2pt] at (12.28,2.15) {refine $\times P$};

\end{scope}
\end{scope}

\draw[flow] (xin.east) -- (1.09,2.57) -- (1.09,3.84) -- (den.west);
\draw[latent] (5.40,-.01) -- (5.86,-.01) -- (5.86,1.47) -- (priorcenter.west);
\draw[meas] (Enc.east) -- (5.73,5.43) -- (5.73,3.19) -- (obscenter.west);
\draw[meas] ([xshift=2pt]obsdraw.east) -- (9.24,2.79) -- (9.24,2.08) -- (compare.west);
\draw[latent] ([xshift=2pt]priordraw.east) -- (correct.west);
\node[badge] at (c1.north west) {1};
\node[badge] at (c2.north west) {2};
\node[badge] at (c3.north west) {3};

\draw[flow] (correct.south) -- (11.58,.32) -- (14.40,.32) -- (14.40,2.57) -- (xout);
\node[badge] at (14.40,1.43) {4};

\node[lbl,text=black!55] (opnote) at (11.79,-.17)
  {Derivatives only\\through $\rmH_\psi$};
\node[text=condclr,inner sep=1pt] at (7.53,-.17) {One sampling step $k$};
\coordinate (loopfloor) at (0,-.95);
\draw[flow,dashed,draw=black!45] (xout.south) -- (xout.south |- loopfloor) --
  node[lbl,below,inner sep=2pt,pos=.5] (repeatlabel) {Repeat diffusion steps: $k=K-1,\ldots,1$}
  (xin.south |- loopfloor) -- (xin.south);

\coordinate (headroom) at (2.5,4.83);
\begin{scope}[on background layer]
  \node[fit={(ymeas)(ylab)(Enc)(etag)(yz)(xrec)(xlab)(Dec)(done)(xin)(xinvar)(xout)(xoutlab)(repeatlabel)},
    inner sep=0pt] (latbounds) {};
  \path[region,fill=latentbg]
    ([xshift=-8pt,yshift=8pt]latbounds.north west) rectangle
    ([xshift=8pt,yshift=-3pt]latbounds.south east);
  \node[rounded corners=3pt,fill=pixelbg,draw=violet!35,line width=.4pt,
    fit={(ymeas)(ylab)(ysymbol)},inner xsep=2pt,inner ysep=3pt] {};
  \node[rounded corners=3pt,fill=pixelbg,draw=violet!35,line width=.4pt,
    fit={(xrec)(xlab)(xsymbol)},inner sep=3pt] {};
  \node[region,fill=stepbg,fit={(c1)(c3)(opnote)(headroom)},
    inner sep=4pt] (stepbox) {};
\end{scope}
\node[font=\footnotesize\bfseries,text=orange!60!black] at ($(stepbox.north)+(0,1.20)$)
  {All updates in latent space};
\end{tikzpicture}

